MAVEN: A Massive General Domain Event Detection Dataset

Event detection (ED), which means identifying event trigger words and classifying event types, is the first and most fundamental step for extracting event knowledge from plain text. Most existing datasets exhibit the following issues that limit further development of ED: (1) Data scarcity. Existing small-scale datasets are not sufficient for training and stably benchmarking increasingly sophisticated modern neural methods. (2) Low coverage. Limited event types of existing datasets cannot well cover general-domain events, which restricts the applications of ED models. To alleviate these problems, we present a MAssive eVENt detection dataset (MAVEN), which contains 4,480 Wikipedia documents, 118,732 event mention instances, and 168 event types. MAVEN alleviates the data scarcity problem and covers much more general event types. We reproduce the recent state-of-the-art ED models and conduct a thorough evaluation on MAVEN. The experimental results show that existing ED methods cannot achieve promising results on MAVEN as on the small datasets, which suggests that ED in the real world remains a challenging task and requires further research efforts. We also discuss further directions for general domain ED with empirical analyses. The source code and dataset can be obtained from https://github.com/THU-KEG/MAVEN-dataset.

==> (inline-0) <==
\begin{longtable}{l|c}
\toprule 
\textbf{Event Type}                             & \textbf{Corresponding Frame(s)}                                                                                                                                                                                                                                   \\\midrule
\texttt{Know}                                      & \texttt{Becoming\_aware}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Warning}                                   & \texttt{Warning}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Catastrophe}                               & \texttt{Catastrophe}                                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Placing}                                   & \texttt{Placing\_scenario}, \texttt{Placing}, \texttt{Being\_located}                                                                                                                                                                                                                  \\ \midrule
\texttt{Causation}                                 & \texttt{Cause\_to\_start}, \texttt{Causation}                                                                                                                                                                                                                                          \\ \midrule
\texttt{Arriving}                                  & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Drop\_in\_on}, \texttt{Visitor\_arrival}, \\ \texttt{Access\_scenario}, \texttt{Visit\_host\_arrival},\\ \texttt{Arriving}, \texttt{Visiting\_scenario\_arrival}\end{tabular}}                                                   \\ \midrule
\texttt{Sending}                                   & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Commerce\_money-transfer}, \texttt{Sending}, \\ \texttt{Delivery}, \texttt{Product\_delivery},\\ \texttt{Commerce\_goods-transfer},\texttt{Transfer},\\ \texttt{Post\_transfer}\end{tabular}}                                   \\ \midrule
\texttt{Protest}                                   & \texttt{Reasoning}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Preventing\_or\_letting}                   & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Avoiding}, \texttt{Preventing}, \\ \texttt{Prevent\_from\_having}, \texttt{Preventing\_or\_letting}\end{tabular}}                                                                                                                \\ \midrule
\texttt{Motion}                                    & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Motion\_scenario}, \texttt{Temporary\_leave},\\ \texttt{Cause\_motion}, \texttt{Cause\_to\_move\_in\_place},\\ \texttt{Motion}, \texttt{Cause\_fluidic\_motion},\\ \texttt{Fluidic\_motion}, \texttt{Mass\_motion}\end{tabular}} \\ \midrule
\texttt{Damaging}                                  & \texttt{Damaging}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Destroying}                                & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Destroying}, \texttt{Cause\_to\_fragment},\\ \texttt{Render\_nonfunctional}\end{tabular}}                                                                                                                                        \\ \midrule
\texttt{Death}                                     & \texttt{Death}, \texttt{Losing\_someone}                                                                                                                                                                                                                                               \\ \midrule
\texttt{Perception\_active}                        & \texttt{Perception\_active}                                                                                                                                                                                                                                                            \\ \midrule
\texttt{Presence}                                  & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Circumscribed\_existence}, \texttt{Presence},\\ \texttt{Existence}\end{tabular}}                                                                                                                                                 \\ \midrule
\texttt{Influence}                                 & \texttt{Subjective\_influence}, \texttt{Eventive\_cognizer\_affecting}                                                                                                                                                                                                                 \\ \midrule
\texttt{Receiving}                                 & \texttt{Post\_receiving}, \texttt{Receiving}                                                                                                                                                                                                                                           \\ \midrule
\texttt{Check}                                     & \texttt{Verification}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{Hostile\_encounter}                        & \texttt{Hostile\_encounter}                                                                                                                                                                                                                                                            \\ \midrule
\texttt{Killing}                                   & \texttt{Killing}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Conquering}                                & \texttt{Conquering}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Releasing}                                 & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Releasing\_from\_custody}, \texttt{Bail\_decision},\\ \texttt{Releasing}, \texttt{Freeing\_from\_confinement},\\ \texttt{Breaking\_out\_captive}\end{tabular}}                                                                   \\ \midrule
\texttt{Attack}                                    & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Counterattack}, \texttt{Attack},\\ \texttt{Invading}, \texttt{Suicide\_attack}\end{tabular}}                                                                                                                                     \\ \midrule
\texttt{Earnings\_and\_losses}                     & \texttt{Earnings\_and\_losses}                                                                                                                                                                                                                                                         \\ \midrule
\texttt{Choosing}                                  & \texttt{Adopt\_selection}, \texttt{Choosing}                                                                                                                                                                                                                                           \\ \midrule
\texttt{Traveling}                                 & \texttt{Visiting}, \texttt{Touring}, \texttt{Travel}                                                                                                                                                                                                                                   \\ \midrule
\texttt{Recovering}                                & \texttt{Rejuvenation}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{Using}                                     & \texttt{Using}                                                                                                                                                                                                                                                                         \\ \midrule
\texttt{Coming\_to\_be}                            & \texttt{Coming\_to\_be}                                                                                                                                                                                                                                                                \\ \midrule
\texttt{Cause\_to\_be\_included}                   & \texttt{Cause\_to\_be\_included}                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Process\_start}                            & \texttt{Process\_start}, \texttt{Activity\_start}                                                                                                                                                                                                                                      \\ \midrule
\texttt{Change\_event\_time}                       & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Holding\_off\_on}, \texttt{Change\_event\_time},\\ \texttt{Change\_event\_duration}\end{tabular}}                                                                                                                                \\ \midrule
\texttt{Reporting}                                 & \texttt{Reporting}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Bodily\_harm}                              & \texttt{Cause\_harm}, \texttt{Experience\_bodily\_harm}                                                                                                                                                                                                                                \\ \midrule
\texttt{Suspicion}                                 & \texttt{Suspicion}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Statement}                                 & \texttt{Statement}, \texttt{Claim\_ownership}                                                                                                                                                                                                                                          \\ \midrule
\texttt{Cause\_change\_of\_position\_on\_a\_scale} & \texttt{Cause\_change\_of\_position\_on\_a\_scale}                                                                                                                                                                                                                                     \\ \midrule
\texttt{Coming\_to\_believe}                       & \texttt{Coming\_to\_believe}                                                                                                                                                                                                                                                           \\ \midrule
\texttt{Expressing\_publicly}                      & \texttt{Speak\_on\_topic}, \texttt{Expressing\_publicly}                                                                                                                                                                                                                               \\ \midrule
\texttt{Request}                                   & \texttt{Request}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Control}                                   & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Being\_in\_control}, \texttt{Domination},\\ \texttt{Control}, \texttt{Self\_control}\end{tabular}}                                                                                                                               \\ \midrule
\texttt{Supporting}                                & \texttt{Supporting}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Defending}                                 & \texttt{Repel}, \texttt{Defending}                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Building}                                  & \texttt{Building}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Military\_operation}                       & \texttt{Military\_operation}                                                                                                                                                                                                                                                           \\ \midrule
\texttt{Self\_motion}                              & \texttt{Self\_motion}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{GetReady}                                  & \texttt{Activity\_ready\_state}                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Forming\_relationships}                    & \texttt{Forming\_relationships}                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Becoming\_a\_member}                       & \texttt{Becoming\_a\_member}                                                                                                                                                                                                                                                           \\ \midrule
\texttt{Action}                                    & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Enforcing}, \texttt{Execute\_plan},\\ \texttt{Conduct}, \texttt{Intentionally\_act}\end{tabular}}                                                                                                                                \\ \midrule
\texttt{Removing}                                  & \texttt{Removing}, \texttt{Removing\_scenario}                                                                                                                                                                                                                                         \\ \midrule
\texttt{Surrendering}                              & \texttt{Surrendering}, \texttt{Surrendering\_possession}                                                                                                                                                                                                                               \\ \midrule
\texttt{Agree\_or\_refuse\_to\_act}                & \texttt{Agree\_or\_refuse\_to\_act}                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Participation}                             & \texttt{Participation}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Deciding}                                  & \texttt{Deciding}, \texttt{Waver\_between\_options}                                                                                                                                                                                                                                    \\ \midrule
\texttt{Education\_teaching}                       & \texttt{Education\_teaching}                                                                                                                                                                                                                                                           \\ \midrule
\texttt{Emptying}                                  & \texttt{Emptying}, \texttt{Container\_focused\_removing}                                                                                                                                                                                                                               \\ \midrule
\texttt{Getting}                                   & \texttt{Getting}, \texttt{Post\_getting}                                                                                                                                                                                                                                               \\ \midrule
\texttt{Besieging}                                 & \texttt{Besieging}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Creating}                                  & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Intentionally\_create}, \texttt{Creating},\\ \texttt{Coming\_up\_with}\end{tabular}}                                                                                                                                             \\ \midrule
\texttt{Process\_end}                              & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Process\_completed\_state}, \texttt{Process\_end},\\ \texttt{Activity\_done\_state}, \texttt{Cause\_to\_end},\\ \texttt{Activity\_stop}\end{tabular}}                                                                            \\ \midrule
\texttt{Body\_movement}                            & \texttt{Gesture}, \texttt{Body\_movement}                                                                                                                                                                                                                                              \\ \midrule
\texttt{Expansion}                                 & \texttt{Cause\_expansion}                                                                                                                                                                                                                                                              \\ \midrule
\texttt{Telling}                                   & \texttt{Telling}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Change}                                    & \texttt{Cause\_change}, \texttt{Cause\_change\_of\_phase}                                                                                                                                                                                                                              \\ \midrule
\texttt{Legal\_rulings}                            & \texttt{Legal\_rulings}                                                                                                                                                                                                                                                                \\ \midrule
\texttt{Bearing\_arms}                             & \texttt{Bearing\_arms}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Giving}                                    & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Conferring\_benefit}, \texttt{Offering},\\ \texttt{Giving}, \texttt{Post\_giving}\end{tabular}}                                                                                                                                  \\ \midrule
\texttt{Name\_conferral}                           & \texttt{Name\_conferral}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Arranging}                                 & \texttt{Arranging}, \texttt{Making\_arrangements}                                                                                                                                                                                                                                      \\ \midrule
\texttt{Use\_firearm}                              & \texttt{Use\_firearm}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{Committing\_crime}                         & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Committing\_crime}, \texttt{Misdeed},\\ \texttt{Offenses}\end{tabular}}                                                                                                                                                          \\ \midrule
\texttt{Assistance}                                & \texttt{Assistance}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Surrounding}                               & \texttt{Surrounding}                                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Quarreling}                                & \texttt{Quarreling}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Expend\_resource}                          & \texttt{Expend\_resource}                                                                                                                                                                                                                                                              \\ \midrule
\texttt{Motion\_directional}                       & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Motion\_directional}, \texttt{Intentional\_traversing},\\ \texttt{Traversing}\end{tabular}}                                                                                                                                      \\ \midrule
\texttt{Bringing}                                  & \texttt{Bringing}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Communication}                             & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Chatting}, \texttt{Talking\_into},\\ \texttt{Communication\_response}, \texttt{Encoding},\\ \texttt{Contacting}, \texttt{Discussion},\\ \texttt{Successfully\_communicate\_message}, \texttt{Communication}\end{tabular}}        \\ \midrule
\texttt{Containing}                                & \texttt{Containing}, \texttt{Containment}                                                                                                                                                                                                                                              \\ \midrule
\texttt{Manufacturing}                             & \texttt{Manufacturing}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Social\_event}                             & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Social\_event\_individuals}, \texttt{Social\_event\_collective},\\ \texttt{Social\_event}\end{tabular}}                                                                                                                          \\ \midrule
\texttt{Robbery}                                   & \texttt{Robbery}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Competition}                               & \texttt{Competition}                                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Writing}                                   & \texttt{Text\_creation}                                                                                                                                                                                                                                                                \\ \midrule
\texttt{Rescuing}                                  & \texttt{Rescuing}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Judgment\_communication}                   & \texttt{Judgment\_communication}, \texttt{Judgment\_direct\_address}                                                                                                                                                                                                                   \\ \midrule
\texttt{Change\_tool}                              & \texttt{Change\_tool}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{Hold}                                      & \texttt{Manipulation}, \texttt{Manipulate\_into\_doing}                                                                                                                                                                                                                                \\ \midrule
\texttt{Being\_in\_operation}                      & \texttt{Being\_in\_operation}, \texttt{Being\_operational}                                                                                                                                                                                                                             \\ \midrule
\texttt{Recording}                                 & \texttt{Recording}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Carry\_goods}                              & \texttt{Carry\_goods}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{Cost}                                      & \texttt{Expensiveness}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Departing}                                 & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Visitor\_departure}, \texttt{Setting\_out},\\ \texttt{Disembarking}, \texttt{Visit\_host\_departure},\\ \texttt{Visiting\_scenario\_departing}, \texttt{Departing}\end{tabular}}                                                 \\ \midrule
\texttt{GiveUp}                                    & \texttt{Abandonment}                                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Change\_of\_leadership}                    & \texttt{Change\_of\_leadership}                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Escaping}                                  & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Dodging}, \texttt{Fleeing},\\ \texttt{Escaping}, \texttt{Evading},\\ \texttt{Quitting\_a\_place}\end{tabular}}                                                                                                                   \\ \midrule
\texttt{Aiming}                                    & \texttt{Aiming}                                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Hindering}                                 & \texttt{Hindering}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Preserving}                                & \texttt{Preserving}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Create\_artwork}                           & \texttt{Create\_physical\_artwork}, \texttt{Craft}                                                                                                                                                                                                                                     \\ \midrule
\texttt{Openness}                                  & \texttt{Openness}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Connect}                                   & \texttt{Spatial\_contact}, \texttt{Attaching}                                                                                                                                                                                                                                          \\ \midrule
\texttt{Reveal\_secret}                            & \texttt{Reveal\_secret}                                                                                                                                                                                                                                                                \\ \midrule
\texttt{Response}                                  & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Response}, \texttt{Respond\_to\_proposal},\\ \texttt{Response\_scenario}\end{tabular}}                                                                                                                                           \\ \midrule
\texttt{Scrutiny}                                  & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Court\_examination}, \texttt{Scrutiny},\\ \texttt{Inspecting}, \texttt{Scrutinizing\_for}\end{tabular}}                                                                                                                          \\ \midrule
\texttt{Lighting}                                  & \texttt{Light\_movement}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Criminal\_investigation}                   & \texttt{Criminal\_investigation}                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Hiding\_objects}                           & \texttt{Hiding\_objects}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Confronting\_problem}                      & \texttt{Confronting\_problem}, \texttt{Difficulty}                                                                                                                                                                                                                                     \\ \midrule
\texttt{Renting}                                   & \texttt{Renting}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Breathing}                                 & \texttt{Breathing}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Patrolling}                                & \texttt{Patrolling}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Arrest}                                    & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Arrest}, \texttt{Detaining},\\ \texttt{Imprisonment}, \texttt{Being\_incarcerated},\\ \texttt{Being\_in\_captivity}\end{tabular}}                                                                                                \\ \midrule
\texttt{Convincing}                                & \texttt{Suasion}, \texttt{Attempt\_suasion}                                                                                                                                                                                                                                            \\ \midrule
\texttt{Commerce\_sell}                            & \texttt{Commerce\_sell}                                                                                                                                                                                                                                                                \\ \midrule
\texttt{Cure}                                      & \texttt{Cure}                                                                                                                                                                                                                                                                          \\ \midrule
\texttt{Temporary\_stay}                           & \texttt{Temporary\_stay}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Dispersal}                                 & \texttt{Dispersal}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Collaboration}                             & \texttt{Collaboration}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Extradition}                               & \texttt{Extradition}                                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Change\_sentiment}                         & \texttt{Cause\_to\_experience}                                                                                                                                                                                                                                                         \\ \midrule
\texttt{Commitment}                                & \texttt{Commitment}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Commerce\_pay}                             & \texttt{Commerce\_pay}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Filling}                                   & \texttt{Filling}, \texttt{Container\_focused\_placing}                                                                                                                                                                                                                                 \\ \midrule
\texttt{Becoming}                                  & \texttt{Becoming}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Achieve}                                   & \texttt{Accomplishment}                                                                                                                                                                                                                                                                \\ \midrule
\texttt{Practice}                                  & \texttt{Practice}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Cause\_change\_of\_strength}               & \texttt{Cause\_change\_of\_strength}                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Supply}                                    & \texttt{Supply}                                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Cause\_to\_amalgamate}                     & \texttt{Cause\_to\_amalgamate}                                                                                                                                                                                                                                                         \\ \midrule
\texttt{Scouring}                                  & \texttt{Scouring}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Violence}                                  & \texttt{Violence}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Reforming\_a\_system}                      & \texttt{Reforming\_a\_system}                                                                                                                                                                                                                                                          \\ \midrule
\texttt{Come\_together}                            & \texttt{Gathering\_up}, \texttt{Come\_together}                                                                                                                                                                                                                                        \\ \midrule
\texttt{Wearing}                                   & \texttt{Dressing}, \texttt{Clothing}, \texttt{Wearing}                                                                                                                                                                                                                                 \\ \midrule
\texttt{Cause\_to\_make\_progress}                 & \texttt{Cause\_to\_make\_progress}                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Legality}                                  & \texttt{Legality}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Employment}                                & \texttt{Being\_employed}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Rite}                                      & \texttt{Rite}                                                                                                                                                                                                                                                                          \\ \midrule
\texttt{Publishing}                                & \texttt{Publishing}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Adducing}                                  & \texttt{Adducing}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Exchange}                                  & \texttt{Exchange}, \texttt{Exchange\_currency}                                                                                                                                                                                                                                         \\ \midrule
\texttt{Ratification}                              & \texttt{Ratification}                                                                                                                                                                                                                                                                  \\ \midrule
\texttt{Sign\_agreement}                           & \texttt{Sign\_agreement}                                                                                                                                                                                                                                                               \\ \midrule
\texttt{Commerce\_buy}                             & \texttt{Shopping}, \texttt{Commerce\_buy}                                                                                                                                                                                                                                              \\ \midrule
\texttt{Imposing\_obligation}                      & \texttt{Imposing\_obligation}                                                                                                                                                                                                                                                          \\ \midrule
\texttt{Rewards\_and\_punishments}                 & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}\texttt{Fining}, \texttt{Execution},\\ \texttt{Rewards\_and\_punishments}, \texttt{Corporal\_punishment}\end{tabular}}                                                                                                                   \\ \midrule
\texttt{Institutionalization}                      & \texttt{Institutionalization}                                                                                                                                                                                                                                                          \\ \midrule
\texttt{Testing}                                   & \texttt{Operational\_testing}, \texttt{Examination}                                                                                                                                                                                                                                    \\ \midrule
\texttt{Ingestion}                                 & \texttt{Ingestion}, \texttt{Ingest\_substance}                                                                                                                                                                                                                                         \\ \midrule
\texttt{Labeling}                                  & \texttt{Labeling}                                                                                                                                                                                                                                                                      \\ \midrule
\texttt{Kidnapping}                                & \texttt{Kidnapping}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Submitting\_documents}                     & \texttt{Submitting\_documents}                                                                                                                                                                                                                                                         \\ \midrule
\texttt{Prison}                                    & \texttt{Prison}                                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Justifying}                                & \texttt{Justifying}                                                                                                                                                                                                                                                                    \\ \midrule
\texttt{Emergency}                                 & \texttt{Emergency}, \texttt{Emergency\_fire}                                                                                                                                                                                                                                           \\ \midrule
\texttt{Terrorism}                                 & \texttt{Terrorism}                                                                                                                                                                                                                                                                     \\ \midrule
\texttt{Vocalizations}                             & \texttt{Vocalizations}                                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Risk}                                      & \texttt{Daring}                                                                                                                                                                                                                                                                        \\ \midrule
\texttt{Resolve\_problem}                          & \texttt{Resolve\_problem}                                                                                                                                                                                                                                                              \\ \midrule
\texttt{Revenge}                                   & \texttt{Revenge}                                                                                                                                                                                                                                                                       \\ \midrule
\texttt{Limiting}                                  & \texttt{Limiting}, \texttt{Limitation}                                                                                                                                                                                                                                                 \\ \midrule
\texttt{Research}                                  & \texttt{Experimentation}, \texttt{Research}                                                                                                                                                                                                                                            \\ \midrule
\texttt{Having\_or\_lacking\_access}               & \texttt{Having\_or\_lacking\_access}                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Theft}                                     & \texttt{Theft}                                                                                                                                                                                                                                                                         \\ \midrule
\texttt{Incident}                                  & \texttt{Coincidence}                                                                                                                                                                                                                                                                   \\ \midrule
\texttt{Award}                                     & \texttt{Deserving} \\\bottomrule
\caption{The $168$ event types in MAVEN and their corresponding frames in FrameNet.}
\label{table:frames}
\end{longtable}
